Nonmesonic decay of the Lambda-hyperon in hypernuclei produced by p+Au collisions

The lifetime of the Lambda-hyperon for the nonmesonic decay Lambda N ---> N N has been determined by a measurement at COSY Juelich of the delayed fission of heavy hypernuclei produced in proton - Au collisions at T_p=1.9 GeV. It is found that heavy hypernuclei with mass numbers A= 180 +- 5 and atomic numbers Z= 74 +-2 fission with a lifetime 130ps +- 13ps (stat.) +- 15ps (syst.) . This value together with the results obtained for other heavy hypernuclei in previous investigations indicates (on the confidence level of 0.9) a violation of the phenomenological Delta I = 1/2 rule for Lambda N ---> NN transitions as known from the weak mesonic decays of kaons and hyperons. PACS: {13.30.-a}{Decays of baryons} {13.75.Ev}{Hyperon-nucleon interaction} {21.80}{Hypernuclei} {25.80.Pw}{Hyperon-induced reactions}

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

